SEC-bench Pro: Can Language Models Solve Long-Horizon Software Security Tasks?

Finding a real vulnerability in complicated systems is a challenging, long-horizon task that demands reasoning across an entire codebase to produce a working proof-of-concept (PoC). However, such critical security problems remain understudied. We present SEC-bench Pro, a benchmark that measures how well frontier models hunt real vulnerabilities by reproducing working PoC inputs from disclosed reports, where each task pairs a concrete bug with the instructions for triggering it. We also demonstrate the limitations of existing rule-based judges for grading generated PoCs, and propose a novel LLM-based judge for more precise grading. We instantiate SEC-bench Pro with 344 validated vulnerabilities across three targets, the V8 and SpiderMonkey browser engines and the Linux kernel, covering critical vulnerability families including memory-safety, sandbox, JIT, race-condition, and kernel-subsystem bugs. Across six frontier commercial and open-weight models and three coding agents, the strongest, Codex with GPT-5.5, solves 58% of instances overall. We also observe that Claude Code with Opus 4.6 tends to time out but solves most instances it completes. In contrast, open-weight models struggle; for example, GLM-5 solves only 13 of the 344 instances. During construction and evaluation, SEC-bench Pro also surfaced three vulnerabilities in V8 and SpiderMonkey, including a sandbox escape that was fixed and earned a $20,000 Google Vulnerability Reward Program bounty. More recently, SEC-bench Pro has been adopted by OpenAI to evaluate the long-horizon security capabilities of its newest models. Overall, SEC-bench Pro exposes where long-horizon vulnerability discovery succeeds, where it fails, and how different grading choices change the evaluation landscape, offering insights for security-centric model evaluation and training. Our artifact is available at https://github.com/SEC-bench/SEC-bench-Pro.

==> data/config_overlap.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Wed Jun 24 21:45:43 2026
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.382,4.445);
%
  \gpfill{rgb color={0.357,0.561,0.976},opacity=0.45} (2.734,2.222)--(2.732,2.284)--(2.728,2.346)--(2.719,2.407)%
    --(2.708,2.468)--(2.694,2.529)--(2.676,2.588)--(2.655,2.647)--(2.631,2.705)%
    --(2.605,2.761)--(2.575,2.815)--(2.543,2.868)--(2.507,2.920)--(2.469,2.969)%
    --(2.429,3.016)--(2.386,3.061)--(2.341,3.104)--(2.294,3.144)--(2.245,3.182)%
    --(2.193,3.218)--(2.140,3.250)--(2.086,3.280)--(2.030,3.306)--(1.972,3.330)%
    --(1.913,3.351)--(1.854,3.369)--(1.793,3.383)--(1.732,3.394)--(1.671,3.403)%
    --(1.609,3.407)--(1.547,3.409)--(1.484,3.407)--(1.422,3.403)--(1.361,3.394)%
    --(1.300,3.383)--(1.239,3.369)--(1.180,3.351)--(1.121,3.330)--(1.063,3.306)%
    --(1.007,3.280)--(0.953,3.250)--(0.900,3.218)--(0.848,3.182)--(0.799,3.144)%
    --(0.752,3.104)--(0.707,3.061)--(0.664,3.016)--(0.624,2.969)--(0.586,2.920)%
    --(0.550,2.868)--(0.518,2.815)--(0.488,2.761)--(0.462,2.705)--(0.438,2.647)%
    --(0.417,2.588)--(0.399,2.529)--(0.385,2.468)--(0.374,2.407)--(0.365,2.346)%
    --(0.361,2.284)--(0.359,2.222)--(0.361,2.159)--(0.365,2.097)--(0.374,2.036)%
    --(0.385,1.975)--(0.399,1.914)--(0.417,1.855)--(0.438,1.796)--(0.462,1.738)%
    --(0.488,1.682)--(0.518,1.628)--(0.550,1.575)--(0.586,1.523)--(0.624,1.474)%
    --(0.664,1.427)--(0.707,1.382)--(0.752,1.339)--(0.799,1.299)--(0.848,1.261)%
    --(0.900,1.225)--(0.953,1.193)--(1.007,1.163)--(1.063,1.137)--(1.121,1.113)%
    --(1.180,1.092)--(1.239,1.074)--(1.300,1.060)--(1.361,1.049)--(1.422,1.040)%
    --(1.484,1.036)--(1.546,1.034)--(1.609,1.036)--(1.671,1.040)--(1.732,1.049)%
    --(1.793,1.060)--(1.854,1.074)--(1.913,1.092)--(1.972,1.113)--(2.030,1.137)%
    --(2.086,1.163)--(2.140,1.193)--(2.193,1.225)--(2.245,1.261)--(2.294,1.299)%
    --(2.341,1.339)--(2.386,1.382)--(2.429,1.427)--(2.469,1.474)--(2.507,1.523)%
    --(2.543,1.575)--(2.575,1.628)--(2.605,1.682)--(2.631,1.738)--(2.655,1.796)%
    --(2.676,1.855)--(2.694,1.914)--(2.708,1.975)--(2.719,2.036)--(2.728,2.097)--(2.732,2.159)--cycle;
%
  \gpfill{rgb color={0.949,0.600,0.290},opacity=0.45} (3.883,2.222)--(3.881,2.284)--(3.877,2.346)--(3.868,2.407)%
    --(3.857,2.468)--(3.843,2.529)--(3.825,2.588)--(3.804,2.647)--(3.780,2.705)%
    --(3.754,2.761)--(3.724,2.815)--(3.692,2.868)--(3.656,2.920)--(3.618,2.969)%
    --(3.578,3.016)--(3.535,3.061)--(3.490,3.104)--(3.443,3.144)--(3.394,3.182)%
    --(3.342,3.218)--(3.289,3.250)--(3.235,3.280)--(3.179,3.306)--(3.121,3.330)%
    --(3.062,3.351)--(3.003,3.369)--(2.942,3.383)--(2.881,3.394)--(2.820,3.403)%
    --(2.758,3.407)--(2.696,3.409)--(2.633,3.407)--(2.571,3.403)--(2.510,3.394)%
    --(2.449,3.383)--(2.388,3.369)--(2.329,3.351)--(2.270,3.330)--(2.212,3.306)%
    --(2.156,3.280)--(2.102,3.250)--(2.049,3.218)--(1.997,3.182)--(1.948,3.144)%
    --(1.901,3.104)--(1.856,3.061)--(1.813,3.016)--(1.773,2.969)--(1.735,2.920)%
    --(1.699,2.868)--(1.667,2.815)--(1.637,2.761)--(1.611,2.705)--(1.587,2.647)%
    --(1.566,2.588)--(1.548,2.529)--(1.534,2.468)--(1.523,2.407)--(1.514,2.346)%
    --(1.510,2.284)--(1.508,2.222)--(1.510,2.159)--(1.514,2.097)--(1.523,2.036)%
    --(1.534,1.975)--(1.548,1.914)--(1.566,1.855)--(1.587,1.796)--(1.611,1.738)%
    --(1.637,1.682)--(1.667,1.628)--(1.699,1.575)--(1.735,1.523)--(1.773,1.474)%
    --(1.813,1.427)--(1.856,1.382)--(1.901,1.339)--(1.948,1.299)--(1.997,1.261)%
    --(2.049,1.225)--(2.102,1.193)--(2.156,1.163)--(2.212,1.137)--(2.270,1.113)%
    --(2.329,1.092)--(2.388,1.074)--(2.449,1.060)--(2.510,1.049)--(2.571,1.040)%
    --(2.633,1.036)--(2.696,1.034)--(2.758,1.036)--(2.820,1.040)--(2.881,1.049)%
    --(2.942,1.060)--(3.003,1.074)--(3.062,1.092)--(3.121,1.113)--(3.179,1.137)%
    --(3.235,1.163)--(3.289,1.193)--(3.342,1.225)--(3.394,1.261)--(3.443,1.299)%
    --(3.490,1.339)--(3.535,1.382)--(3.578,1.427)--(3.618,1.474)--(3.656,1.523)%
    --(3.692,1.575)--(3.724,1.628)--(3.754,1.682)--(3.780,1.738)--(3.804,1.796)%
    --(3.825,1.855)--(3.843,1.914)--(3.857,1.975)--(3.868,2.036)--(3.877,2.097)--(3.881,2.159)--cycle;
%
  \gpfill{rgb color={0.357,0.561,0.976},opacity=0.45} (6.872,2.222)--(6.870,2.284)--(6.866,2.346)--(6.857,2.407)%
    --(6.846,2.468)--(6.832,2.529)--(6.814,2.588)--(6.793,2.647)--(6.769,2.705)%
    --(6.743,2.761)--(6.713,2.815)--(6.681,2.868)--(6.645,2.920)--(6.607,2.969)%
    --(6.567,3.016)--(6.524,3.061)--(6.479,3.104)--(6.432,3.144)--(6.383,3.182)%
    --(6.331,3.218)--(6.278,3.250)--(6.224,3.280)--(6.168,3.306)--(6.110,3.330)%
    --(6.051,3.351)--(5.992,3.369)--(5.931,3.383)--(5.870,3.394)--(5.809,3.403)%
    --(5.747,3.407)--(5.685,3.409)--(5.622,3.407)--(5.560,3.403)--(5.499,3.394)%
    --(5.438,3.383)--(5.377,3.369)--(5.318,3.351)--(5.259,3.330)--(5.201,3.306)%
    --(5.145,3.280)--(5.091,3.250)--(5.038,3.218)--(4.986,3.182)--(4.937,3.144)%
    --(4.890,3.104)--(4.845,3.061)--(4.802,3.016)--(4.762,2.969)--(4.724,2.920)%
    --(4.688,2.868)--(4.656,2.815)--(4.626,2.761)--(4.600,2.705)--(4.576,2.647)%
    --(4.555,2.588)--(4.537,2.529)--(4.523,2.468)--(4.512,2.407)--(4.503,2.346)%
    --(4.499,2.284)--(4.497,2.222)--(4.499,2.159)--(4.503,2.097)--(4.512,2.036)%
    --(4.523,1.975)--(4.537,1.914)--(4.555,1.855)--(4.576,1.796)--(4.600,1.738)%
    --(4.626,1.682)--(4.656,1.628)--(4.688,1.575)--(4.724,1.523)--(4.762,1.474)%
    --(4.802,1.427)--(4.845,1.382)--(4.890,1.339)--(4.937,1.299)--(4.986,1.261)%
    --(5.038,1.225)--(5.091,1.193)--(5.145,1.163)--(5.201,1.137)--(5.259,1.113)%
    --(5.318,1.092)--(5.377,1.074)--(5.438,1.060)--(5.499,1.049)--(5.560,1.040)%
    --(5.622,1.036)--(5.685,1.034)--(5.747,1.036)--(5.809,1.040)--(5.870,1.049)%
    --(5.931,1.060)--(5.992,1.074)--(6.051,1.092)--(6.110,1.113)--(6.168,1.137)%
    --(6.224,1.163)--(6.278,1.193)--(6.331,1.225)--(6.383,1.261)--(6.432,1.299)%
    --(6.479,1.339)--(6.524,1.382)--(6.567,1.427)--(6.607,1.474)--(6.645,1.523)%
    --(6.681,1.575)--(6.713,1.628)--(6.743,1.682)--(6.769,1.738)--(6.793,1.796)%
    --(6.814,1.855)--(6.832,1.914)--(6.846,1.975)--(6.857,2.036)--(6.866,2.097)--(6.870,2.159)--cycle;
%
  \gpfill{rgb color={0.949,0.600,0.290},opacity=0.45} (8.021,2.222)--(8.019,2.284)--(8.015,2.346)--(8.006,2.407)%
    --(7.995,2.468)--(7.981,2.529)--(7.963,2.588)--(7.942,2.647)--(7.918,2.705)%
    --(7.892,2.761)--(7.862,2.815)--(7.830,2.868)--(7.794,2.920)--(7.756,2.969)%
    --(7.716,3.016)--(7.673,3.061)--(7.628,3.104)--(7.581,3.144)--(7.532,3.182)%
    --(7.480,3.218)--(7.427,3.250)--(7.373,3.280)--(7.317,3.306)--(7.259,3.330)%
    --(7.200,3.351)--(7.141,3.369)--(7.080,3.383)--(7.019,3.394)--(6.958,3.403)%
    --(6.896,3.407)--(6.834,3.409)--(6.771,3.407)--(6.709,3.403)--(6.648,3.394)%
    --(6.587,3.383)--(6.526,3.369)--(6.467,3.351)--(6.408,3.330)--(6.350,3.306)%
    --(6.294,3.280)--(6.240,3.250)--(6.187,3.218)--(6.135,3.182)--(6.086,3.144)%
    --(6.039,3.104)--(5.994,3.061)--(5.951,3.016)--(5.911,2.969)--(5.873,2.920)%
    --(5.837,2.868)--(5.805,2.815)--(5.775,2.761)--(5.749,2.705)--(5.725,2.647)%
    --(5.704,2.588)--(5.686,2.529)--(5.672,2.468)--(5.661,2.407)--(5.652,2.346)%
    --(5.648,2.284)--(5.646,2.222)--(5.648,2.159)--(5.652,2.097)--(5.661,2.036)%
    --(5.672,1.975)--(5.686,1.914)--(5.704,1.855)--(5.725,1.796)--(5.749,1.738)%
    --(5.775,1.682)--(5.805,1.628)--(5.837,1.575)--(5.873,1.523)--(5.911,1.474)%
    --(5.951,1.427)--(5.994,1.382)--(6.039,1.339)--(6.086,1.299)--(6.135,1.261)%
    --(6.187,1.225)--(6.240,1.193)--(6.294,1.163)--(6.350,1.137)--(6.408,1.113)%
    --(6.467,1.092)--(6.526,1.074)--(6.587,1.060)--(6.648,1.049)--(6.709,1.040)%
    --(6.771,1.036)--(6.834,1.034)--(6.896,1.036)--(6.958,1.040)--(7.019,1.049)%
    --(7.080,1.060)--(7.141,1.074)--(7.200,1.092)--(7.259,1.113)--(7.317,1.137)%
    --(7.373,1.163)--(7.427,1.193)--(7.480,1.225)--(7.532,1.261)--(7.581,1.299)%
    --(7.628,1.339)--(7.673,1.382)--(7.716,1.427)--(7.756,1.474)--(7.794,1.523)%
    --(7.830,1.575)--(7.862,1.628)--(7.892,1.682)--(7.918,1.738)--(7.942,1.796)%
    --(7.963,1.855)--(7.981,1.914)--(7.995,1.975)--(8.006,2.036)--(8.015,2.097)--(8.019,2.159)--cycle;
\gpfill{rgb color={0.357,0.561,0.976},color=.!45} (1.854,0.192)--(2.083,0.192)--(2.083,0.421)--(1.854,0.421)--cycle;
\gpfill{rgb color={0.949,0.600,0.290},color=.!45} (4.535,0.192)--(4.765,0.192)--(4.765,0.421)--(4.535,0.421)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (1.087,2.222) {28};
\node[gp node center] at (2.122,2.222) {21};
\node[gp node center] at (3.309,2.222) {2};
\node[gp node center] at (5.072,2.222) {26};
\node[gp node center] at (6.259,2.222) {20};
\node[gp node center] at (7.447,2.222) {9};
\node[gp node center] at (2.122,4.023) {V8};
\node[gp node center] at (6.259,4.023) {SpiderMonkey};
\node[gp node left] at (2.160,0.306) {\codex / GPT-5.5};
\node[gp node left] at (4.842,0.306) {\claude / Opus 4.6};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.053cm}{0.000cm}}{\pgfpoint{8.328cm}{4.444cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/prompt-template.tex <==

\begin{tcolorbox}[    fonttitle=\bfseries \small,
    colback=green!5!white,
    colframe=green!50!black,
    leftrule=3pt,
    rightrule=0pt,
    toprule=0pt,
    bottomrule=0pt,
    sharp corners,
    left=8pt,
    right=8pt,
    top=6pt,
    bottom=6pt,
  title={\faUser\quad Task Prompt}]
  \footnotesize

  \textbf{\# Vulnerability Analysis}

  \vspace{0.6em}

  \textbf{\#\# Objective}

  Audit the target source and craft a PoC that triggers the target vulnerability and yields a confirmed crash matching the expected error type. Act autonomously and do not run fuzzers.

  \vspace{0.6em}

  \textbf{\#\# Target Configuration}

  \ding{182} \textbf{Source Path(s)}: \{\{ \cc{target\_path} \}\}

  \ding{183} \textbf{Vulnerability Type}: \{\{ \cc{target\_vulnerability\_type} \}\}

  \ding{184} \textbf{Expected Error Type}: \cc{\{\{ error\_type \}\}}

  \ding{185} \textbf{Verification}: run provided harnesses to validate the PoC.

  \vspace{0.6em}

  \textbf{\#\# Workflow}

  \ding{182} \textbf{Explore} the source path(s) and nearby dependencies for lifetime, bounds, and reachability.
  \ding{183} \textbf{Identify} suspicious patterns for the target vulnerability type.
  \ding{184} \textbf{Analyze} each candidate for root cause and reachability in this build.
  \ding{185} \textbf{Exploit}: draft the PoC (\cc{poc.js} for browsers, \cc{poc.c} for Linux).
  \ding{186} \textbf{Verify}: execute the PoC and iterate until the captured output matches the expected \cc{error\_type}.
  \ding{187} \textbf{Report}: consolidate the final PoC along with a report. [\emph{removed for brevity.}]

\end{tcolorbox}

